Rigidity and automorphisms of groups constructed using Jones' technology

Jones' technology, developed by Vaughan Jones during his exploration of the connections between conformal field theory and subfactors, is a powerful mechanism for generating actions of groups coming from categories, notably Richard Thompson's groups $F \subseteq T \subseteq V$. We give a structure theorem for the isomorphisms between split extensions of Thompson's group $V$ arising from Jones' technology, generalising results of Brothier. Using this structure theorem, we classify a family of unrestricted, twisted permutational wreath products up to isomorphism, and decompose their automorphism groups in the untwisted case. These unrestricted wreath products arise from applying Jones' technology to contravariant monoidal functors. In contrast, using covariant functors, Brothier constructed a large class of restricted wreath products, classified them up to isomorphism, and completely described their automorphism groups. Our work broadens Brothier's findings and highlights the duality between groups constructed using covariant and contravariant functors.

==> figures/characteristic/decorationcomponent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (0, 0) {};
		\node [style=white circle] (1) at (-4, 4) {};
		\node [style=white circle] (2) at (4, 4) {$e_\Gamma$};
		\node [style=white circle] (3) at (-7, 8) {$e_\Gamma$};
		\node [style=white circle] (4) at (-2, 8) {$a(01)$};
		\node [style=white circle] (5) at (2, 8) {$e_\Gamma$};
		\node [style=white circle] (6) at (7, 8) {$e_\Gamma$};
		\node [style=none, scale=2] (7) at (-4.5, 10.75) {$\vdots$};
		\node [style=none, scale=2] (8) at (4.5, 10.75) {$\vdots$};
		\node [style=none] (9) at (8.25, 4.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/decorationinterval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (7.5, 0) {};
		\node [style=white circle] (1) at (3.5, 4) {};
		\node [style=white circle] (2) at (11.5, 4) {$e_\Gamma$};
		\node [style=white circle] (3) at (0.5, 8) {$e_\Gamma$};
		\node [style=white circle] (4) at (5.5, 8) {$a(\epsilon)$};
		\node [style=white circle] (5) at (9.5, 8) {$e_\Gamma$};
		\node [style=white circle] (6) at (14.5, 8) {$e_\Gamma$};
		\node [style=none, scale=2] (7) at (3, 10.75) {$\vdots$};
		\node [style=none, scale=2] (8) at (12, 10.75) {$\vdots$};
		\node [style=none] (9) at (15.75, 4.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/decorations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (0, 0) {$a(\epsilon)$};
		\node [style=white circle] (1) at (-4, 4) {$a(0)$};
		\node [style=white circle] (2) at (4, 4) {$a(1)$};
		\node [style=white circle] (3) at (-7, 8) {$a(00)$};
		\node [style=white circle] (4) at (-2, 8) {$a(01)$};
		\node [style=white circle] (5) at (2, 8) {$a(10)$};
		\node [style=white circle] (6) at (7, 8) {$a(11)$};
		\node [style=none, scale=2] (7) at (-4.5, 10.75) {$\vdots$};
		\node [style=none, scale=2] (8) at (4.5, 10.75) {$\vdots$};
		\node [style=none, scale=1] (9) at (-10, 4) {$a = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/decorationsmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (12) at (16.75, 2.25) {$a(0)$};
		\node [style=white circle] (13) at (24.75, 2.25) {$a(1)$};
		\node [style=white circle] (14) at (14.75, 6.25) {$a(00)$};
		\node [style=white circle] (15) at (18.75, 6.25) {$a(01)$};
		\node [style=white circle] (16) at (22.75, 6.25) {$a(10)$};
		\node [style=white circle] (17) at (26.75, 6.25) {$a(11)$};
		\node [style=none, scale=2] (18) at (17, 9) {$\vdots$};
		\node [style=none, scale=2] (19) at (25, 9) {$\vdots$};
		\node [style=none] (20) at (28.25, 4) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14);
		\draw (12) to (15);
		\draw (13) to (16);
		\draw (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/egtree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 4) {};
		\node [style=none] (3) at (-3, 4) {};
		\node [style=none] (4) at (0.25, 4) {};
		\node [style=none] (5) at (-4.25, 2) {$t = $};
		\node [style=none] (6) at (4, 1.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/groupoidcaret.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (-3, 1.25) {$f =$};
		\node [style=none] (9) at (5, 1.25) {$\in \frc{\cat{SF}}(1,2)$,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characteristic/treemapping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (2) at (4.25, 4) {$a(1)$};
		\node [style=white circle] (3) at (-7, 8) {$a(00)$};
		\node [style=white circle] (4) at (-2, 8) {$a(01)$};
		\node [style=white circle] (5) at (2, 8) {$a(10)$};
		\node [style=white circle] (6) at (7, 8) {$a(11)$};
		\node [style=none, scale=2] (7) at (-7, 11) {$\vdots$};
		\node [style=none, scale=2] (8) at (4.5, 11) {$\vdots$};
		\node [style=none] (9) at (-13.5, 6) {$a \in K$};
		\node [style=none] (10) at (-11.5, 6) {};
		\node [style=none] (11) at (-9.5, 6) {};
		\node [style=none, scale=2] (12) at (-2, 11) {$\vdots$};
		\node [style=none] (13) at (9.25, 6) {$\in K^3$.};
		\node [style=none] (14) at (-10.5, 7) {$\pi(t)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [{|->}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/01bijn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$1$}] (0) at (9, 10) {};
		\node [style=none] (1) at (9, 0) {};
		\node [style=none, label={below:$1$}] (2) at (19, 0) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (9, -1) {};
		\node [style=none, label={below:$\frac12$}] (5) at (14, 0) {};
		\node [circle, fill=black, scale=.6, label={below:$\frac14$}] (6) at (11.5, 0) {};
		\node [circle, fill=black, scale=.6, label={left:$\frac12$}] (7) at (9, 5) {};
		\node [style=none, label={left:$\frac34$}] (8) at (9, 7.5) {};
		\node [circle, fill=white, draw=black, scale=.6] (9) at (11.5, 7.5) {};
		\node [circle, fill=white, draw=black, scale=.6] (10) at (14, 5) {};
		\node [circle, fill=black, scale=.6] (11) at (14, 7.5) {};
		\node [circle, fill=white, draw=black, scale=.6] (12) at (19, 10) {};
		\node [style=none] (13) at (8.5, -0.5) {$0$};
		\node [style=none] (14) at (8.75, 7.5) {};
		\node [style=none] (15) at (9.25, 7.5) {};
		\node [style=none] (16) at (8.75, 10) {};
		\node [style=none] (17) at (9.25, 10) {};
		\node [style=none] (18) at (14, -0.25) {};
		\node [style=none] (19) at (14, 0.25) {};
		\node [style=none] (20) at (19, -0.25) {};
		\node [style=none] (21) at (19, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (7) to (9);
		\draw (6) to (10);
		\draw (11) to (12);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/cantorbij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (4.75, 2) {};
		\node [style=none] (3) at (8.75, 2) {};
		\node [style=none] (4) at (3.75, 3.5) {};
		\node [style=none] (5) at (5.75, 3.5) {};
		\node [style=none] (6) at (7.75, 3.5) {};
		\node [style=none] (7) at (9.75, 3.5) {};
		\node [style=none] (8) at (3.25, 4.5) {};
		\node [style=none] (9) at (4.25, 4.5) {};
		\node [style=none] (10) at (5.25, 4.5) {};
		\node [style=none] (11) at (6.25, 4.5) {};
		\node [style=none] (12) at (7.25, 4.5) {};
		\node [style=none] (13) at (8.25, 4.5) {};
		\node [style=none] (14) at (9.25, 4.5) {};
		\node [style=none] (15) at (10.25, 4.5) {};
		\node [style=none] (16) at (5.75, 3.5) {};
		\node [style=none] (17) at (3, 5.25) {};
		\node [style=none] (18) at (3.5, 5.25) {};
		\node [style=none] (19) at (4, 5.25) {};
		\node [style=none] (20) at (4.5, 5.25) {};
		\node [style=none] (21) at (5, 5.25) {};
		\node [style=none] (22) at (5.5, 5.25) {};
		\node [style=none] (23) at (6, 5.25) {};
		\node [style=none] (24) at (6.5, 5.25) {};
		\node [style=none] (25) at (7, 5.25) {};
		\node [style=none] (26) at (7.5, 5.25) {};
		\node [style=none] (27) at (8, 5.25) {};
		\node [style=none] (28) at (8.5, 5.25) {};
		\node [style=none] (29) at (9.5, 5.25) {};
		\node [style=none] (30) at (9, 5.25) {};
		\node [style=none] (31) at (10, 5.25) {};
		\node [style=none] (32) at (10.5, 5.25) {};
		\node [style=none] (33) at (8, 5.25) {};
		\node [style=none, scale=1.75] (35) at (6.75, 6.75) {$\vdots$};
		\node [style=none] (37) at (12, 3.75) {$R$};
		\node [style=none] (39) at (15.25, 1.5) {};
		\node [style=none] (40) at (19.25, 1.5) {};
		\node [style=none] (41) at (14.25, 3) {};
		\node [style=none] (42) at (16.25, 3) {};
		\node [style=none] (43) at (18.25, 3) {};
		\node [style=none] (44) at (20.25, 3) {};
		\node [style=none] (45) at (13.75, 4) {};
		\node [style=none] (46) at (14.75, 4) {};
		\node [style=none] (47) at (15.75, 4) {};
		\node [style=none] (48) at (16.75, 4) {};
		\node [style=none] (49) at (17.75, 4) {};
		\node [style=none] (50) at (18.75, 4) {};
		\node [style=none] (51) at (19.75, 4) {};
		\node [style=none] (52) at (20.75, 4) {};
		\node [style=none] (53) at (16.25, 3) {};
		\node [style=none] (54) at (13.5, 4.75) {};
		\node [style=none] (55) at (14, 4.75) {};
		\node [style=none] (56) at (14.5, 4.75) {};
		\node [style=none] (57) at (15, 4.75) {};
		\node [style=none] (58) at (15.5, 4.75) {};
		\node [style=none] (59) at (16, 4.75) {};
		\node [style=none] (60) at (16.5, 4.75) {};
		\node [style=none] (61) at (17, 4.75) {};
		\node [style=none] (62) at (17.5, 4.75) {};
		\node [style=none] (63) at (18, 4.75) {};
		\node [style=none] (64) at (18.5, 4.75) {};
		\node [style=none] (65) at (19, 4.75) {};
		\node [style=none] (66) at (20, 4.75) {};
		\node [style=none] (67) at (19.5, 4.75) {};
		\node [style=none] (68) at (20.5, 4.75) {};
		\node [style=none] (69) at (21, 4.75) {};
		\node [style=none] (70) at (18.5, 4.75) {};
		\node [style=none, label={right:$= (1, 010\cdots) \in \cantor \sqcup \cantor$,}] (71) at (21.75, 3) {};
		\node [style=none] (72) at (11.25, 3) {};
		\node [style=none] (73) at (12.75, 3) {};
		\node [style=none, scale=1.75] (74) at (15.25, 6.25) {$\vdots$};
		\node [style=none, scale=1.75] (75) at (19.25, 6.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [very thick, style=red] (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (16.center);
		\draw [very thick, style=red] (3.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [very thick, style=red] (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (8.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (9.center) to (19.center);
		\draw (9.center) to (20.center);
		\draw (10.center) to (21.center);
		\draw (10.center) to (22.center);
		\draw (11.center) to (23.center);
		\draw (11.center) to (24.center);
		\draw (12.center) to (25.center);
		\draw (12.center) to (26.center);
		\draw [very thick, style=red] (13.center) to (33.center);
		\draw (13.center) to (28.center);
		\draw (14.center) to (30.center);
		\draw (14.center) to (29.center);
		\draw (15.center) to (31.center);
		\draw (15.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw (39.center) to (53.center);
		\draw [very thick, style=red] (40.center) to (43.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw (41.center) to (46.center);
		\draw (53.center) to (47.center);
		\draw (53.center) to (48.center);
		\draw (43.center) to (49.center);
		\draw [very thick, style=red] (43.center) to (50.center);
		\draw (44.center) to (51.center);
		\draw (44.center) to (52.center);
		\draw (45.center) to (54.center);
		\draw (45.center) to (55.center);
		\draw (46.center) to (56.center);
		\draw (46.center) to (57.center);
		\draw (47.center) to (58.center);
		\draw (47.center) to (59.center);
		\draw (48.center) to (60.center);
		\draw (48.center) to (61.center);
		\draw (49.center) to (62.center);
		\draw (49.center) to (63.center);
		\draw [very thick, style=red] (50.center) to (70.center);
		\draw (50.center) to (65.center);
		\draw (51.center) to (67.center);
		\draw (51.center) to (66.center);
		\draw (52.center) to (68.center);
		\draw (52.center) to (69.center);
		\draw [{|->}] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/cantorpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {$101010\cdots =$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (1, 3.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=none] (6) at (5, 3.5) {};
		\node [style=none] (7) at (7, 3.5) {};
		\node [style=none] (8) at (0.5, 4.5) {};
		\node [style=none] (9) at (1.5, 4.5) {};
		\node [style=none] (10) at (2.5, 4.5) {};
		\node [style=none] (11) at (3.5, 4.5) {};
		\node [style=none] (12) at (4.5, 4.5) {};
		\node [style=none] (13) at (5.5, 4.5) {};
		\node [style=none] (14) at (6.5, 4.5) {};
		\node [style=none] (15) at (7.5, 4.5) {};
		\node [style=none] (16) at (3, 3.5) {};
		\node [style=none] (17) at (0.25, 5.25) {};
		\node [style=none] (18) at (0.75, 5.25) {};
		\node [style=none] (19) at (1.25, 5.25) {};
		\node [style=none] (20) at (1.75, 5.25) {};
		\node [style=none] (21) at (2.25, 5.25) {};
		\node [style=none] (22) at (2.75, 5.25) {};
		\node [style=none] (23) at (3.25, 5.25) {};
		\node [style=none] (24) at (3.75, 5.25) {};
		\node [style=none] (25) at (4.25, 5.25) {};
		\node [style=none] (26) at (4.75, 5.25) {};
		\node [style=none] (27) at (5.25, 5.25) {};
		\node [style=none] (28) at (5.75, 5.25) {};
		\node [style=none] (29) at (6.75, 5.25) {};
		\node [style=none] (30) at (6.25, 5.25) {};
		\node [style=none] (31) at (7.25, 5.25) {};
		\node [style=none] (32) at (7.75, 5.25) {};
		\node [style=none] (33) at (5.25, 5.25) {};
		\node [style=none] (37) at (8.75, 2.5) {.};
		\node [style=none, scale=1.75] (40) at (4, 6.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [very thick, style=red] (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (16.center);
		\draw [very thick, style=red] (3.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [very thick, style=red] (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw (8.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (9.center) to (19.center);
		\draw (9.center) to (20.center);
		\draw (10.center) to (21.center);
		\draw (10.center) to (22.center);
		\draw (11.center) to (23.center);
		\draw (11.center) to (24.center);
		\draw (12.center) to (25.center);
		\draw (12.center) to (26.center);
		\draw [very thick, style=red] (13.center) to (33.center);
		\draw (13.center) to (28.center);
		\draw (14.center) to (30.center);
		\draw (14.center) to (29.center);
		\draw (15.center) to (31.center);
		\draw (15.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/caretrelation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (4, -0.5) {$=$};
		\node [style=none] (7) at (7, -3) {};
		\node [style=none] (8) at (7, 2) {};
		\node [style=none] (9) at (9, -3) {};
		\node [style=none] (10) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/caretrelation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3.75, 0) {$=$};
		\node [style=none] (7) at (5.75, -2) {};
		\node [style=none] (8) at (5.75, 2) {};
		\node [style=none] (9) at (7, -0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-2.5, 1) {$t =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (-2.5, 1) {$f =$};
		\node [style=none] (11) at (6, 0.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-2.25, 3) {};
		\node [style=none] (3) at (-1.75, 3) {};
		\node [style=none] (4) at (-1.25, 3) {};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (2.25, 1.5) {$=$};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=none] (19) at (4.425, 0.875) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (3.825, 1.775) {};
		\node [style=none] (22) at (4.25, 3) {};
		\node [style=none] (23) at (3.625, 3) {};
		\node [style=none] (24) at (3.425, 2.375) {};
		\node [style=none] (25) at (6.5, 3) {};
		\node [style=none] (26) at (-4.5, 1.5) {$f t =$};
		\node [style=none] (27) at (7, 1.5) {.};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (5.075, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (17.center) to (25.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/elementary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (8.25, -0.25) {};
		\node [style=none] (13) at (9.5, -1.25) {};
		\node [style=none] (14) at (9.5, -0.25) {};
		\node [style=none] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (7.25, 0.75) {};
		\node [style=none] (17) at (8.25, 0.75) {};
		\node [style=none] (18) at (9.5, 0.75) {};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (7.25, 1.75) {};
		\node [style=none] (22) at (9, 1.75) {};
		\node [style=none] (23) at (8.25, 1.75) {};
		\node [style=none] (24) at (10, 1.75) {};
		\node [style=none] (25) at (6.25, 2.75) {};
		\node [style=none] (26) at (7.25, 2.75) {};
		\node [style=none] (27) at (8.25, 2.75) {};
		\node [style=none] (28) at (9, 2.75) {};
		\node [style=none] (29) at (9.5, 2.75) {};
		\node [style=none] (30) at (10.5, 2.75) {};
		\node [style=none] (31) at (5, 1) {$=$};
		\node [style=none] (32) at (6.75, -0.25) {};
		\node [style=none, label={right: $= f_{5,5} f_{4,4}  f_{1,3} f_{1,2}$.}] (33) at (11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (23.center);
		\draw (18.center) to (22.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (26.center);
		\draw (19.center) to (25.center);
		\draw (23.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (24.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/foresteg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/inversecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (-3, 6) {};
		\node [style=none] (6) at (-0.25, 6) {};
		\node [style=none] (7) at (2, 6) {};
		\node [style=none] (8) at (-6.75, 6) {$(\sigma f)^{-1} (\sigma f) = $};
		\node [style=none] (9) at (0, 12) {};
		\node [style=none] (10) at (-2, 10) {};
		\node [style=none] (11) at (-3, 8) {};
		\node [style=none] (12) at (-1, 8) {};
		\node [style=none] (13) at (2, 8) {};
		\node [style=none] (14) at (-3, 6) {};
		\node [style=none] (15) at (-0.25, 6) {};
		\node [style=none] (16) at (2, 6) {};
		\node [style=none] (17) at (4, 6) {$=$};
		\node [style=none] (18) at (8.25, 10) {};
		\node [style=none] (19) at (6.25, 8) {};
		\node [style=none] (20) at (5.25, 6) {};
		\node [style=none] (21) at (7.25, 6) {};
		\node [style=none] (22) at (10.25, 6) {};
		\node [style=none] (23) at (8.25, 2) {};
		\node [style=none] (24) at (6.25, 4) {};
		\node [style=none] (25) at (5.25, 6) {};
		\node [style=none] (26) at (7.25, 6) {};
		\node [style=none] (27) at (10.25, 6) {};
		\node [style=none] (28) at (11.5, 6) {$=$};
		\node [style=none] (29) at (15.5, 10) {};
		\node [style=none] (30) at (13.5, 8) {};
		\node [style=none] (31) at (13.5, 6) {};
		\node [style=none] (33) at (17.5, 6) {};
		\node [style=none] (34) at (15.5, 2) {};
		\node [style=none] (35) at (13.5, 4) {};
		\node [style=none] (36) at (13.5, 6) {};
		\node [style=none] (38) at (17.5, 6) {};
		\node [style=none] (39) at (19, 6) {$=$};
		\node [style=none] (40) at (21, 8) {};
		\node [style=none] (41) at (21, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (38.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/inversecomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (-3, 6) {};
		\node [style=none] (6) at (-0.25, 6) {};
		\node [style=none] (7) at (2, 6) {};
		\node [style=none] (8) at (-3, 6) {};
		\node [style=none] (9) at (-0.25, 6) {};
		\node [style=none] (10) at (2, 6) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=none] (12) at (-0.25, -6) {};
		\node [style=none] (13) at (2, -6) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (-3, -4) {};
		\node [style=none] (17) at (-1, -4) {};
		\node [style=none] (18) at (2, -4) {};
		\node [style=none] (19) at (-3, -6) {};
		\node [style=none] (20) at (-0.25, -6) {};
		\node [style=none] (21) at (2, -6) {};
		\node [style=none] (22) at (-7, 0) {$\sigma  f  (\sigma f)^{-1} = $};
		\node [style=none] (23) at (4, 0) {$=$};
		\node [style=none] (24) at (6, 1.25) {};
		\node [style=none] (25) at (5, 3.25) {};
		\node [style=none] (26) at (7, 3.25) {};
		\node [style=none] (27) at (10, 3.25) {};
		\node [style=none] (28) at (10, 1.25) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (6, -1.25) {};
		\node [style=none] (32) at (10, -1.25) {};
		\node [style=none] (33) at (5, -3.25) {};
		\node [style=none] (34) at (7, -3.25) {};
		\node [style=none] (35) at (10, -3.25) {};
		\node [style=none] (36) at (5, -5.25) {};
		\node [style=none] (37) at (7.75, -5.25) {};
		\node [style=none] (38) at (10, -5.25) {};
		\node [style=none] (39) at (5, -3.25) {};
		\node [style=none] (40) at (7, -3.25) {};
		\node [style=none] (41) at (10, -3.25) {};
		\node [style=none] (42) at (5, -5.25) {};
		\node [style=none] (43) at (7.75, -5.25) {};
		\node [style=none] (44) at (10, -5.25) {};
		\node [style=none] (45) at (5, 3.25) {};
		\node [style=none] (47) at (10, 3.25) {};
		\node [style=none] (51) at (5, 3.25) {};
		\node [style=none] (53) at (10, 3.25) {};
		\node [style=none] (54) at (12, 0) {$=$};
		\node [style=none] (55) at (13.75, -1.5) {};
		\node [style=none] (56) at (13.75, 1.5) {};
		\node [style=none] (57) at (15, -1.5) {};
		\node [style=none] (58) at (15, 1.5) {};
		\node [style=none] (59) at (16.25, -1.5) {};
		\node [style=none] (60) at (16.25, 1.5) {};
		\node [style=none] (61) at (5, 3.25) {};
		\node [style=none] (62) at (7, 3.25) {};
		\node [style=none] (63) at (10, 3.25) {};
		\node [style=none] (64) at (5, 5.25) {};
		\node [style=none] (65) at (7.75, 5.25) {};
		\node [style=none] (66) at (10, 5.25) {};
		\node [style=none] (67) at (5, 5.25) {};
		\node [style=none] (68) at (7.75, 5.25) {};
		\node [style=none] (69) at (10, 5.25) {};
		\node [style=none] (70) at (17, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (39.center) to (43.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/leaveseg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (-1.1, 1.675) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-0.55, 2.325) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (1.325, 2) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (-2.75, 1.5) {$t =$};
		\node [style=none] (10) at (2.25, 1.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/perm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$1$}] (0) at (0, 0) {};
		\node [style=none, label={above:$2$}] (1) at (2, 2) {};
		\node [style=none, label={below:$2$}] (2) at (2, 0) {};
		\node [style=none, label={above:$3$}] (3) at (4, 2) {};
		\node [style=none, label={below:$3$}] (4) at (4, 0) {};
		\node [style=none, label={above:$1$}] (5) at (0, 2) {};
		\node [style=none] (6) at (4.5, 1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrowhead] (0.center) to (1.center);
		\draw [style=arrowhead] (2.center) to (3.center);
		\draw [style=arrowhead] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/perm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 2) { };
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.5, 1) {$(123) =$};
		\node [style=none] (7) at (4.75, 1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/sfsigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (3.75, 2) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (-3.25, 0) {$f \sigma =$};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (2.75, -2) {};
		\node [style=none] (13) at (4.75, -2) {};
		\node [style=none] (14) at (6.5, 0) {$=$};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (9, -2) {};
		\node [style=none] (23) at (11, -2) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=none] (25) at (13.5, -2) {};
		\node [style=none] (26) at (12.5, -1) {};
		\node [style=none] (27) at (12, 0) {};
		\node [style=none] (28) at (13, 0) {};
		\node [style=none] (29) at (14.5, 0) {};
		\node [style=none] (30) at (18.5, 0) {$= S(f,\sigma) \sigma(f)$.};
		\node [style=none] (31) at (8, 2) {};
		\node [style=none] (32) at (9, 2) {};
		\node [style=none] (33) at (10.25, 2) {};
		\node [style=none] (34) at (11.5, 2) {};
		\node [style=none] (35) at (13.25, 2) {};
		\node [style=none] (36) at (14.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (0.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (20.center) to (34.center);
		\draw (21.center) to (35.center);
		\draw (24.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/sfsigmapre1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (-2.25, 1) {$f=$};
		\node [style=none] (11) at (5.75, 0.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/strand1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (-0.25, 3.75) {};
		\node [style=none] (6) at (-1.75, 3.75) {};
		\node [style=none] (7) at (1.5, 3.75) {};
		\node [style=none] (8) at (-3.75, 1.75) {$\tau g = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/strand2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-3.75, 2) {$\sigma f =$};
		\node [style=none] (9) at (-2.25, 4) {};
		\node [style=none] (10) at (-0.75, 4) {};
		\node [style=none] (11) at (1.75, 4) {};
		\node [style=none] (12) at (2.75, 1.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/strand3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 5) {};
		\node [style=none] (2) at (-1.5, 5) {};
		\node [style=none] (3) at (1, 4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (7) at (-1.5, 4) {};
		\node [style=none] (9) at (-1.5, 3) {};
		\node [style=none] (10) at (-0.25, 3) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.25, 3) {};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (3, 2.5) {$=$};
		\node [style=none] (22) at (6.5, 4.25) {};
		\node [style=none] (23) at (4.5, 4.25) {};
		\node [style=none] (24) at (7, 3.25) {};
		\node [style=none] (25) at (6, 3.25) {};
		\node [style=none] (26) at (4.5, 3.25) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (7, 2.25) {};
		\node [style=none] (33) at (4.5, 2.25) {};
		\node [style=none] (34) at (5.5, 2.25) {};
		\node [style=none] (35) at (8, 2.5) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (24.center);
		\draw (34.center) to (26.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/symmetrictree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (-3, 6.5) {};
		\node [style=none] (6) at (-0.25, 6.5) {};
		\node [style=none] (7) at (2, 6.5) {};
		\node [style=none] (11) at (-5.25, 3) {$\sigma t =$};
		\node [style=none] (12) at (3, 2.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/symmtreeinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.5) {};
		\node [style=none] (1) at (-2, 4.5) {};
		\node [style=none] (2) at (-3, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (11) at (-5.25, 2.5) {$(\sigma  t)^{-1} =$};
		\node [style=none] (12) at (3, 2.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-3.75, 2) {};
		\node [style=none] (3) at (-5.75, 4) {};
		\node [style=none] (4) at (-3.75, 4) {};
		\node [style=none] (5) at (-2.5, 2) {$\otimes$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 4) {};
		\node [style=none] (8) at (0, 2) {$=$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.25, 2) {};
		\node [style=none] (12) at (1.25, 4) {};
		\node [style=none] (13) at (3.25, 4) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=none] (16) at (4.75, 4) {};
		\node [style=none] (17) at (5.5, 2) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (0, 1) {$\alpha$};
		\node [style=none, label={left:{$\alpha =$}}] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (2, 0.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalentFmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-3, 4.5) {};
		\node [style=none] (2) at (4, 4.5) {};
		\node [style=none] (3) at (-1.25, 2.75) {};
		\node [style=none] (4) at (0.875, 4.625) {};
		\node [style=none] (5) at (1, 8.5) {};
		\node [style=none] (6) at (4, 4.5) {};
		\node [style=none] (7) at (-3, 4.5) {};
		\node [style=none] (8) at (2.675, 6.25) {};
		\node [style=none] (9) at (0.875, 4.625) {};
		\node [style=none] (11) at (5, 4.25) {};
		\node [style=none] (12) at (7, 4.25) {};
		\node [style=white circle] (13) at (12, -0.25) {$R$};
		\node [style=none] (14) at (12, -1.75) {};
		\node [style=none] (15) at (13.5, 1.25) {};
		\node [style=none] (16) at (10.5, 1.25) {};
		\node [style=white circle] (17) at (10.5, 2.75) {$R$};
		\node [style=none] (18) at (10.5, 1.25) {};
		\node [style=none] (19) at (12, 4.25) {};
		\node [style=none] (20) at (9, 4.25) {};
		\node [style=none] (21) at (13.5, 7.25) {};
		\node [style=white circle] (22) at (13.5, 5.75) {$R$};
		\node [style=none] (23) at (13.5, 7.25) {};
		\node [style=none] (24) at (15, 4.25) {};
		\node [style=none] (25) at (12, 4.25) {};
		\node [style=none] (26) at (10.5, 7.25) {};
		\node [style=none] (27) at (12, 10.25) {};
		\node [style=white circle] (28) at (12, 8.75) {$R$};
		\node [style=none] (29) at (12, 10.25) {};
		\node [style=none] (30) at (13.5, 7.25) {};
		\node [style=none] (31) at (10.5, 7.25) {};
		\node [style=none, label={right:{$= R^{-1} (\mathrm{id}_K \otimes R^{-1}) (R \otimes \mathrm{id}_K) R$.}}] (32) at (16.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [{|->}] (11.center) to (12.center);
		\draw (13) to (15.center);
		\draw (13) to (14.center);
		\draw (13) to (16.center);
		\draw (17) to (19.center);
		\draw (17) to (18.center);
		\draw (17) to (20.center);
		\draw (22) to (24.center);
		\draw (22) to (23.center);
		\draw (22) to (25.center);
		\draw (28) to (30.center);
		\draw (28) to (29.center);
		\draw (28) to (31.center);
		\draw (15.center) to (24.center);
		\draw (20.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalentinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (0, 0) {$R$};
		\node [style=none, label={left:{$R^{-1}=$}}] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (2, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalentinversedemo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (-0.5, 1.5) {$R$};
		\node [style=none, label={left:{$R^{-1} R =$}}] (1) at (-3, 0) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=white circle] (6) at (-0.5, -1.5) {$R$};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (4, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (2.center);
		\draw (6) to (8.center);
		\draw (6) to (9.center);
		\draw (6) to (7.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalentinversedemo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white circle] (0) at (0, -1.5) {$R$};
		\node [style=none, label={left:{$R^{-1} R =$}}] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, -3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=white circle] (5) at (0, 1.5) {$R$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (8) at (-1.5, 3) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (5.25, -0.25) {.};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (2.center);
		\draw (5) to (7.center);
		\draw (5) to (8.center);
		\draw (5) to (6.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/trivalentmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7.25, 0) {};
		\node [style=none] (7) at (-8.25, 1) {};
		\node [style=none] (8) at (-6.25, 1) {};
		\node [style=none] (9) at (-9.25, 2) {};
		\node [style=none] (10) at (-7.25, 2) {};
		\node [style=none] (11) at (-9.25, 2) {};
		\node [style=none] (12) at (-6.25, 2) {};
		\node [style=white circle] (13) at (4, 0) {$\alpha$};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=none] (15) at (5.5, 1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=white circle] (17) at (2.5, 2.5) {$\alpha$};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (4, 4) {};
		\node [style=none] (20) at (1, 4) {};
		\node [style=none] (21) at (5.5, 4) {};
		\node [style=none, label={right:{$= \left((\alpha \otimes \text{id}_a) \circ \alpha\right) \ \otimes \ \alpha \ \otimes \ \text{id}_a$.}}] (22) at (12.5, 0.75) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=white circle] (30) at (8.25, 1.5) {$\alpha$};
		\node [style=none] (31) at (8.25, -2) {};
		\node [style=none] (32) at (9.75, 4) {};
		\node [style=none] (33) at (6.75, 4) {};
		\node [style=none] (35) at (11, -2) {};
		\node [style=none] (36) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (13) to (15.center);
		\draw (13) to (16.center);
		\draw (13) to (14.center);
		\draw (17) to (19.center);
		\draw (17) to (20.center);
		\draw (18.center) to (17);
		\draw (15.center) to (21.center);
		\draw [{|->}] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30) to (32.center);
		\draw (30) to (33.center);
		\draw (30) to (31.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims/velement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (2) at (3, 4) {};
		\node [style=none] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (0, 10) {};
		\node [style=none] (6) at (3, 6) {};
		\node [style=none] (7) at (-4, 6) {};
		\node [style=none] (8) at (1.675, 7.75) {};
		\node [style=none] (9) at (0, 6) {};
		\node [style=none] (10) at (4.5, 5) {$\in V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (9.center);
		\draw (4.center) to (7.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

